The Inclusive $\bar B\to \tau \bar\nu X$ Decay in Two Higgs Doublet Models

We calculate in the framework of two Higgs doublet models the differential decay rate for inclusive $\bar B\to\tau\,\bar\nu\,X$ transitions to order $1/m_b^2$ in the heavy quark expansion, for both polarized and unpolarized tau leptons. In contrast to the situation in the standard model, we find sizeable $1/m_b^2$ corrections. A systematic heavy quark expansion significantly reduces the theoretical uncertainties in the calculation compared to the existing free quark decay model results. From the experimental measurement of the branching ratio, we derive the bound $\tan\beta < 0.51\, m_{H^\pm}\,[{\rm GeV}]$. We point out that the tau polarization is potentially a more sensitive probe of multi scalar models than the branching ratio itself.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%  cut here for postscript figures  %%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: rate.ps (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.19/16
%%CreationDate: 94/03/23   13.46
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 setgray [] 0 sd 1 lw 988 2606 m 988 2561 l s 988 2606 m 1015
2606
 l s 988 2585 m 1005 2585 l s 1024 2606 m 1026 2604 l 1028 2606 l 1026 2608 l
 1024 2606 l cl s 1026 2591 m 1026 2561 l s 1066 2591 m 1066 2557 l 1064 2551 l
 1062 2549 l 1058 2546 l 1051 2546 l 1047 2549 l s 1066 2585 m 1062 2589 l 1058
 2591 l 1051 2591 l 1047 2589 l 1043 2585 l 1041 2578 l 1041 2574 l 1043 2568 l
 1047 2563 l 1051 2561 l 1058 2561 l 1062 2563 l 1066 2568 l s 1083 2591 m 1083
 2570 l 1085 2563 l 1089 2561 l 1096 2561 l 1100 2563 l 1106 2570 l s 1106 2591
 m 1106 2561 l s 1123 2591 m 1123 2561 l s 1123 2578 m 1125 2585 l 1130 2589 l
 1134 2591 l 1140 2591 l s 1149 2578 m 1174 2578 l 1174 2582 l 1172 2587 l 1170
 2589 l 1165 2591 l 1159 2591 l 1155 2589 l 1151 2585 l 1149 2578 l 1149 2574 l
 1151 2568 l 1155 2563 l 1159 2561 l 1165 2561 l 1170 2563 l 1174 2568 l s 1214
 2597 m 1218 2599 l 1225 2606 l 1225 2561 l s 958 554 m 958 517 l s 958 538 m
 961 546 l 966 551 l 971 554 l 979 554 l s 1017 572 m 1017 517 l s 1019 572 m
 1019 517 l s 1017 572 m 1031 572 l s 1017 517 m 1031 517 l s 1084 559 m 1081
 564 l 1076 570 l 1070 572 l 1060 572 l 1055 570 l 1049 564 l 1047 559 l 1044
 551 l 1044 538 l 1047 530 l 1049 525 l 1055 519 l 1060 517 l 1070 517 l 1076
 519 l 1081 525 l 1084 530 l 1084 538 l s 1070 538 m 1084 538 l s 1100 538 m
 1131 538 l 1131 543 l 1129 549 l 1126 551 l 1121 554 l 1113 554 l 1108 551 l
 1102 546 l 1100 538 l 1100 533 l 1102 525 l 1108 519 l 1113 517 l 1121 517 l
 1126 519 l 1131 525 l s 1142 572 m 1163 517 l s 1184 572 m 1163 517 l s 1192
 570 m 1216 570 l s 1229 581 m 1232 582 l 1236 586 l 1236 558 l s 1264 572 m
 1264 517 l s 1267 572 m 1267 517 l s 1253 572 m 1267 572 l s 1253 517 m 1267
 517 l s 258 2369 m 258 2313 l s 258 2369 m 290 2369 l s 322 2379 m 317 2374 l
 311 2366 l 306 2355 l 303 2342 l 303 2332 l 306 2318 l 311 2308 l 317 2300 l
 322 2294 l s 340 2369 m 340 2313 l s 340 2369 m 364 2369 l 372 2366 l 375 2363
 l 377 2358 l 377 2353 l 375 2347 l 372 2345 l 364 2342 l s 340 2342 m 364 2342
 l 372 2339 l 375 2337 l 377 2332 l 377 2324 l 375 2318 l 372 2316 l 364 2313 l
 340 2313 l s 491 2352 m 508 2341 l 491 2330 l s 474 2369 m 502 2341 l 474 2313
 l s 408 2341 m 502 2341 l s 559 2350 m 551 2313 l s 535 2342 m 540 2347 l 548
 2350 l 577 2350 l s 617 2350 m 625 2350 l 622 2334 l 620 2321 l 617 2313 l s
 652 2350 m 649 2342 l 646 2337 l 641 2329 l 633 2321 l 625 2316 l 617 2313 l s
 691 2369 m 728 2313 l s 728 2369 m 691 2313 l s 744 2379 m 749 2374 l 755 2366
 l 760 2355 l 763 2342 l 763 2332 l 760 2318 l 755 2308 l 749 2300 l 744 2294 l
 s 258 2250 m 258 2194 l s 258 2250 m 290 2250 l s 322 2261 m 317 2255 l 311
 2247 l 306 2237 l 303 2224 l 303 2213 l 306 2200 l 311 2189 l 317 2181 l 322
 2176 l s 340 2250 m 340 2194 l s 340 2250 m 364 2250 l 372 2247 l 375 2245 l
 377 2239 l 377 2234 l 375 2229 l 372 2226 l 364 2224 l s 340 2224 m 364 2224 l
 372 2221 l 375 2218 l 377 2213 l 377 2205 l 375 2200 l 372 2197 l 364 2194 l
 340 2194 l s 491 2233 m 508 2222 l 491 2211 l s 474 2250 m 502 2222 l 474 2194
 l s 408 2222 m 502 2222 l s 538 2216 m 570 2216 l 570 2221 l 567 2226 l 564
 2229 l 559 2231 l 551 2231 l 546 2229 l 540 2224 l 538 2216 l 538 2210 l 540
 2202 l 546 2197 l 551 2194 l 559 2194 l 564 2197 l 570 2202 l s 612 2231 m 620
 2231 l 617 2216 l 615 2202 l 612 2194 l s 646 2231 m 644 2224 l 641 2218 l 636
 2210 l 628 2202 l 620 2197 l 612 2194 l s 686 2250 m 723 2194 l s 723 2250 m
 686 2194 l s 739 2261 m 744 2255 l 749 2247 l 755 2237 l 757 2224 l 757 2213 l
 755 2200 l 749 2189 l 744 2181 l 739 2176 l s 1889 1778 167 683 bl 167 683 m
 167 2461 l s 200 683 m 167 683 l s 183 831 m 167 831 l s 200 979 m 167 979 l s
 183 1127 m 167 1127 l s 200 1276 m 167 1276 l s 183 1424 m 167 1424 l s 200
 1572 m 167 1572 l s 183 1720 m 167 1720 l s 200 1868 m 167 1868 l s 183 2017 m
 167 2017 l s 200 2165 m 167 2165 l s 183 2313 m 167 2313 l s 200 2461 m 167
 2461 l s 200 2461 m 167 2461 l s 67 698 m 63 697 l 60 692 l 58 685 l 58 681 l
 60 673 l 63 669 l 67 667 l 70 667 l 74 669 l 77 673 l 79 681 l 79 685 l 77 692
 l 74 697 l 70 698 l 67 698 l cl s 91 670 m 89 669 l 91 667 l 92 669 l 91 670 l
 cl s 107 692 m 110 694 l 114 698 l 114 667 l s 37 995 m 33 993 l 30 989 l 29
 981 l 29 977 l 30 970 l 33 965 l 37 964 l 40 964 l 45 965 l 48 970 l 49 977 l
 49 981 l 48 989 l 45 993 l 40 995 l 37 995 l cl s 61 967 m 60 965 l 61 964 l
63
 965 l 61 967 l cl s 77 989 m 80 990 l 85 995 l 85 964 l s 120 995 m 106 995 l
 104 981 l 106 983 l 110 984 l 114 984 l 119 983 l 122 980 l 123 975 l 123 973
l
 122 968 l 119 965 l 114 964 l 110 964 l 106 965 l 104 967 l 103 970 l s 67
1291
 m 63 1290 l 60 1285 l 58 1278 l 58 1273 l 60 1266 l 63 1262 l 67 1260 l 70
1260
 l 74 1262 l 77 1266 l 79 1273 l 79 1278 l 77 1285 l 74 1290 l 70 1291 l 67
1291
 l cl s 91 1263 m 89 1262 l 91 1260 l 92 1262 l 91 1263 l cl s 104 1284 m 104
 1285 l 106 1288 l 107 1290 l 110 1291 l 116 1291 l 119 1290 l 120 1288 l 122
 1285 l 122 1282 l 120 1279 l 117 1275 l 103 1260 l 123 1260 l s 37 1588 m 33
 1586 l 30 1582 l 29 1574 l 29 1570 l 30 1562 l 33 1558 l 37 1556 l 40 1556 l
45
 1558 l 48 1562 l 49 1570 l 49 1574 l 48 1582 l 45 1586 l 40 1588 l 37 1588 l
cl
 s 61 1559 m 60 1558 l 61 1556 l 63 1558 l 61 1559 l cl s 74 1580 m 74 1582 l
76
 1585 l 77 1586 l 80 1588 l 86 1588 l 89 1586 l 91 1585 l 92 1582 l 92 1579 l
91
 1576 l 88 1571 l 73 1556 l 94 1556 l s 120 1588 m 106 1588 l 104 1574 l 106
 1576 l 110 1577 l 114 1577 l 119 1576 l 122 1573 l 123 1568 l 123 1565 l 122
 1561 l 119 1558 l 114 1556 l 110 1556 l 106 1558 l 104 1559 l 103 1562 l s 67
 1884 m 63 1882 l 60 1878 l 58 1871 l 58 1866 l 60 1859 l 63 1854 l 67 1853 l
70
 1853 l 74 1854 l 77 1859 l 79 1866 l 79 1871 l 77 1878 l 74 1882 l 70 1884 l
67
 1884 l cl s 91 1856 m 89 1854 l 91 1853 l 92 1854 l 91 1856 l cl s 106 1884 m
 122 1884 l 113 1872 l 117 1872 l 120 1871 l 122 1869 l 123 1865 l 123 1862 l
 122 1857 l 119 1854 l 114 1853 l 110 1853 l 106 1854 l 104 1856 l 103 1859 l s
 37 2180 m 33 2179 l 30 2174 l 29 2167 l 29 2163 l 30 2155 l 33 2151 l 37 2149
l
 40 2149 l 45 2151 l 48 2155 l 49 2163 l 49 2167 l 48 2174 l 45 2179 l 40 2180
l
 37 2180 l cl s 61 2152 m 60 2151 l 61 2149 l 63 2151 l 61 2152 l cl s 76 2180
m
 92 2180 l 83 2169 l 88 2169 l 91 2167 l 92 2166 l 94 2161 l 94 2158 l 92 2154
l
 89 2151 l 85 2149 l 80 2149 l 76 2151 l 74 2152 l 73 2155 l s 120 2180 m 106
 2180 l 104 2167 l 106 2169 l 110 2170 l 114 2170 l 119 2169 l 122 2166 l 123
 2161 l 123 2158 l 122 2154 l 119 2151 l 114 2149 l 110 2149 l 106 2151 l 104
 2152 l 103 2155 l s 67 2477 m 63 2475 l 60 2471 l 58 2463 l 58 2459 l 60 2452
l
 63 2447 l 67 2446 l 70 2446 l 74 2447 l 77 2452 l 79 2459 l 79 2463 l 77 2471
l
 74 2475 l 70 2477 l 67 2477 l cl s 91 2449 m 89 2447 l 91 2446 l 92 2447 l 91
 2449 l cl s 117 2477 m 103 2456 l 125 2456 l s 117 2477 m 117 2446 l s 167 683
 m 2056 683 l s 167 716 m 167 683 l s 221 699 m 221 683 l s 275 699 m 275 683 l
 s 329 699 m 329 683 l s 383 699 m 383 683 l s 437 716 m 437 683 l s 491 699 m
 491 683 l s 545 699 m 545 683 l s 599 699 m 599 683 l s 653 699 m 653 683 l s
 707 716 m 707 683 l s 761 699 m 761 683 l s 815 699 m 815 683 l s 869 699 m
869
 683 l s 923 699 m 923 683 l s 977 716 m 977 683 l s 1031 699 m 1031 683 l s
 1085 699 m 1085 683 l s 1139 699 m 1139 683 l s 1192 699 m 1192 683 l s 1246
 716 m 1246 683 l s 1300 699 m 1300 683 l s 1354 699 m 1354 683 l s 1408 699 m
 1408 683 l s 1462 699 m 1462 683 l s 1516 716 m 1516 683 l s 1570 699 m 1570
 683 l s 1624 699 m 1624 683 l s 1678 699 m 1678 683 l s 1732 699 m 1732 683 l
s
 1786 716 m 1786 683 l s 1840 699 m 1840 683 l s 1894 699 m 1894 683 l s 1948
 699 m 1948 683 l s 2002 699 m 2002 683 l s 2056 716 m 2056 683 l s 165 661 m
 161 659 l 158 655 l 156 647 l 156 643 l 158 635 l 161 631 l 165 629 l 168 629
l
 173 631 l 176 635 l 177 643 l 177 647 l 176 655 l 173 659 l 168 661 l 165 661
l
 cl s 413 661 m 409 659 l 406 655 l 404 647 l 404 643 l 406 635 l 409 631 l 413
 629 l 416 629 l 420 631 l 423 635 l 425 643 l 425 647 l 423 655 l 420 659 l
416
 661 l 413 661 l cl s 437 632 m 435 631 l 437 629 l 438 631 l 437 632 l cl s
453
 655 m 456 656 l 460 661 l 460 629 l s 683 661 m 678 659 l 675 655 l 674 647 l
 674 643 l 675 635 l 678 631 l 683 629 l 686 629 l 690 631 l 693 635 l 695 643
l
 695 647 l 693 655 l 690 659 l 686 661 l 683 661 l cl s 707 632 m 705 631 l 707
 629 l 708 631 l 707 632 l cl s 720 653 m 720 655 l 721 658 l 723 659 l 726 661
 l 732 661 l 735 659 l 736 658 l 738 655 l 738 652 l 736 649 l 733 644 l 718
629
 l 739 629 l s 953 661 m 948 659 l 945 655 l 944 647 l 944 643 l 945 635 l 948
 631 l 953 629 l 956 629 l 960 631 l 963 635 l 965 643 l 965 647 l 963 655 l
960
 659 l 956 661 l 953 661 l cl s 977 632 m 975 631 l 977 629 l 978 631 l 977 632
 l cl s 991 661 m 1008 661 l 999 649 l 1003 649 l 1006 647 l 1008 646 l 1009
641
 l 1009 638 l 1008 634 l 1005 631 l 1000 629 l 996 629 l 991 631 l 990 632 l
988
 635 l s 1223 661 m 1218 659 l 1215 655 l 1214 647 l 1214 643 l 1215 635 l 1218
 631 l 1223 629 l 1226 629 l 1230 631 l 1233 635 l 1235 643 l 1235 647 l 1233
 655 l 1230 659 l 1226 661 l 1223 661 l cl s 1246 632 m 1245 631 l 1246 629 l
 1248 631 l 1246 632 l cl s 1273 661 m 1258 640 l 1281 640 l s 1273 661 m 1273
 629 l s 1493 661 m 1488 659 l 1485 655 l 1484 647 l 1484 643 l 1485 635 l 1488
 631 l 1493 629 l 1496 629 l 1500 631 l 1503 635 l 1505 643 l 1505 647 l 1503
 655 l 1500 659 l 1496 661 l 1493 661 l cl s 1516 632 m 1515 631 l 1516 629 l
 1518 631 l 1516 632 l cl s 1546 661 m 1531 661 l 1530 647 l 1531 649 l 1536
650
 l 1540 650 l 1545 649 l 1548 646 l 1549 641 l 1549 638 l 1548 634 l 1545 631 l
 1540 629 l 1536 629 l 1531 631 l 1530 632 l 1528 635 l s 1763 661 m 1758 659 l
 1755 655 l 1754 647 l 1754 643 l 1755 635 l 1758 631 l 1763 629 l 1766 629 l
 1770 631 l 1773 635 l 1775 643 l 1775 647 l 1773 655 l 1770 659 l 1766 661 l
 1763 661 l cl s 1786 632 m 1785 631 l 1786 629 l 1788 631 l 1786 632 l cl s
 1817 656 m 1816 659 l 1812 661 l 1809 661 l 1804 659 l 1801 655 l 1800 647 l
 1800 640 l 1801 634 l 1804 631 l 1809 629 l 1810 629 l 1815 631 l 1817 634 l
 1819 638 l 1819 640 l 1817 644 l 1815 647 l 1810 649 l 1809 649 l 1804 647 l
 1801 644 l 1800 640 l s 2033 661 m 2028 659 l 2025 655 l 2024 647 l 2024 643 l
 2025 635 l 2028 631 l 2033 629 l 2036 629 l 2040 631 l 2043 635 l 2044 643 l
 2044 647 l 2043 655 l 2040 659 l 2036 661 l 2033 661 l cl s 2056 632 m 2055
631
 l 2056 629 l 2058 631 l 2056 632 l cl s 2089 661 m 2074 629 l s 2068 661 m
2089
 661 l s 2056 683 m 2056 2461 l s 2023 683 m 2056 683 l s 2040 831 m 2056 831 l
 s 2023 979 m 2056 979 l s 2040 1127 m 2056 1127 l s 2023 1276 m 2056 1276 l s
 2040 1424 m 2056 1424 l s 2023 1572 m 2056 1572 l s 2040 1720 m 2056 1720 l s
 2023 1868 m 2056 1868 l s 2040 2017 m 2056 2017 l s 2023 2165 m 2056 2165 l s
 2040 2313 m 2056 2313 l s 2023 2461 m 2056 2461 l s 2023 2461 m 2056 2461 l s
 167 2461 m 2056 2461 l s 167 2428 m 167 2461 l s 221 2445 m 221 2461 l s 275
 2445 m 275 2461 l s 329 2445 m 329 2461 l s 383 2445 m 383 2461 l s 437 2428 m
 437 2461 l s 491 2445 m 491 2461 l s 545 2445 m 545 2461 l s 599 2445 m 599
 2461 l s 653 2445 m 653 2461 l s 707 2428 m 707 2461 l s 761 2445 m 761 2461 l
 s 815 2445 m 815 2461 l s 869 2445 m 869 2461 l s 923 2445 m 923 2461 l s 977
 2428 m 977 2461 l s 1031 2445 m 1031 2461 l s 1085 2445 m 1085 2461 l s 1139
 2445 m 1139 2461 l s 1192 2445 m 1192 2461 l s 1246 2428 m 1246 2461 l s 1300
 2445 m 1300 2461 l s 1354 2445 m 1354 2461 l s 1408 2445 m 1408 2461 l s 1462
 2445 m 1462 2461 l s 1516 2428 m 1516 2461 l s 1570 2445 m 1570 2461 l s 1624
 2445 m 1624 2461 l s 1678 2445 m 1678 2461 l s 1732 2445 m 1732 2461 l s 1786
 2428 m 1786 2461 l s 1840 2445 m 1840 2461 l s 1894 2445 m 1894 2461 l s 1948
 2445 m 1948 2461 l s 2002 2445 m 2002 2461 l s 2056 2428 m 2056 2461 l s 1 1 0
 c 167 1300 m 221 1298 l 275 1293 l 329 1285 l 383 1274 l 437 1261 l 491 1246 l
 545 1230 l 599 1214 l 653 1198 l 707 1185 l 761 1174 l 815 1168 l 869 1167 l
 923 1167 l 977 1171 l 1031 1180 l 1085 1198 l 1139 1226 l 1192 1266 l 1246
1320
 l 1300 1389 l 1354 1475 l 1408 1580 l 1462 1706 l 1516 1855 l 1570 2031 l 1624
 2234 l 1677 2461 l 1462 2306 l 1408 2082 l 1354 1893 l 1300 1735 l 1246 1605 l
 1192 1500 l 1139 1418 l 1085 1356 l 1031 1310 l 977 1280 l 923 1262 l 869 1260
 l 815 1270 l 761 1283 l 707 1300 l 653 1318 l 599 1337 l 545 1356 l 491 1374 l
 437 1390 l 383 1404 l 329 1416 l 275 1424 l 221 1429 l 167 1431 l f 0 setgray
1
 1 0 c 1454 2283 m 1678 2461 l 1489 2461 l f 8 lw 0 setgray 167 1300 m 221 1298
 l 275 1293 l 329 1285 l 383 1274 l 437 1261 l 491 1246 l 545 1230 l 599 1214 l
 653 1198 l 707 1185 l 761 1174 l 815 1168 l 869 1167 l 923 1167 l 977 1171 l
 1017 1177 l 1031 1180 l 1065 1190 l 1085 1198 l 1116 1213 l 1139 1226 l 1168
 1246 l 1192 1266 l 1220 1291 l 1246 1320 l 1272 1350 l 1300 1389 l 1324 1424 l
 1349 1465 l 1354 1475 l 1377 1516 l 1400 1563 l 1408 1580 l 1430 1628 l 1452
 1681 l 1462 1706 l 1483 1761 l 1505 1820 l 1516 1855 l 1537 1919 l 1557 1984 l
 1570 2031 l 1590 2102 l 1609 2174 l 1624 2234 l 1644 2315 l 1663 2398 l 1677
 2461 l s 1495 2461 m 1481 2393 l 1481 2393 m 1462 2306 l 1444 2224 l 1426 2152
 l 1408 2082 l 1389 2011 l 1371 1946 l 1354 1893 l 1335 1832 l 1315 1774 l 1300
 1735 l 1280 1683 l 1259 1632 l 1246 1605 l 1225 1561 l 1202 1518 l 1192 1500 l
 1170 1464 l 1146 1428 l 1139 1418 l 1115 1388 l 1089 1360 l 1085 1356 l 1059
 1332 l 1031 1310 l 1003 1293 l 977 1280 l 949 1269 l 923 1262 l 894 1259 l 869
 1260 l 836 1265 l 815 1270 l 761 1283 l 707 1300 l 653 1318 l 599 1337 l 545
 1356 l 491 1374 l 437 1390 l 383 1404 l 329 1416 l 275 1424 l 221 1429 l 167
 1431 l s [12 12] 0 sd 6 lw 167 1095 m 221 1093 l 275 1088 l 329 1079 l 383
1067
 l 437 1052 l 491 1035 l 545 1015 l 599 994 l 653 972 l 707 950 l 761 928 l 815
 907 l 869 888 l 923 873 l 977 861 l 1031 855 l 1085 856 l 1139 855 l 1192 860
l
 1236 869 l 1246 872 l 1287 887 l 1300 893 l 1339 914 l 1354 924 l 1390 950 l
 1408 966 l 1442 998 l 1462 1020 l 1494 1058 l 1516 1088 l 1546 1132 l 1570
1171
 l 1599 1221 l 1624 1270 l 1652 1327 l 1678 1388 l 1704 1452 l 1732 1526 l 1757
 1596 l 1786 1685 l 1810 1763 l 1835 1848 l 1840 1867 l 1864 1952 l 1888 2046 l
 1894 2073 l 1917 2168 l 1940 2270 l 1948 2307 l 1971 2411 l 1981 2461 l s 1552
 2461 m 1537 2387 l 1537 2387 m 1521 2311 l 1516 2291 l 1498 2212 l 1482 2145 l
 1462 2068 l 1444 2001 l 1427 1943 l 1408 1883 l 1390 1826 l 1372 1776 l 1354
 1732 l 1335 1685 l 1316 1642 l 1300 1610 l 1280 1572 l 1260 1537 l 1246 1516 l
 1226 1486 l 1203 1458 l 1192 1446 l 1170 1424 l 1146 1403 l 1139 1398 l 1115
 1382 l 1089 1369 l 1085 1367 l 1058 1358 l 1038 1353 l 1031 1353 l 1011 1354 l
 977 1362 l 936 1375 l 923 1380 l 876 1400 l 869 1403 l 815 1431 l 761 1461 l
 707 1493 l 653 1526 l 599 1558 l 545 1588 l 491 1616 l 437 1641 l 383 1662 l
 329 1679 l 275 1691 l 228 1698 l 221 1699 l 175 1701 l 167 1701 l s
 [12 15 4 15] 0 sd 2 lw 167 1981 m 2056 1981 l s 167 1258 m 2056 1258 l s
 [] 0 sd 1 lw 167 1276 m 167 1572 l s 2056 683 m 2056 2461 l s 2023 683 m 2056
 683 l s 2040 831 m 2056 831 l s 2023 979 m 2056 979 l s 2040 1127 m 2056 1127
l
 s 2023 1276 m 2056 1276 l s 2040 1424 m 2056 1424 l s 2023 1572 m 2056 1572 l
s
 2040 1720 m 2056 1720 l s 2023 1868 m 2056 1868 l s 2040 2017 m 2056 2017 l s
 2023 2165 m 2056 2165 l s 2040 2313 m 2056 2313 l s 2023 2461 m 2056 2461 l s
 2023 2461 m 2056 2461 l s 167 2461 m 2056 2461 l s 167 2428 m 167 2461 l s 221
 2445 m 221 2461 l s 275 2445 m 275 2461 l s 329 2445 m 329 2461 l s 383 2445 m
 383 2461 l s 437 2428 m 437 2461 l s 491 2445 m 491 2461 l s 545 2445 m 545
 2461 l s 599 2445 m 599 2461 l s 653 2445 m 653 2461 l s 707 2428 m 707 2461 l
 s 761 2445 m 761 2461 l s 815 2445 m 815 2461 l s 869 2445 m 869 2461 l s 923
 2445 m 923 2461 l s 977 2428 m 977 2461 l s 1031 2445 m 1031 2461 l s 1085
2445
 m 1085 2461 l s 1139 2445 m 1139 2461 l s 1192 2445 m 1192 2461 l s 1246 2428
m
 1246 2461 l s 1300 2445 m 1300 2461 l s 1354 2445 m 1354 2461 l s 1408 2445 m
 1408 2461 l s 1462 2445 m 1462 2461 l s 1516 2428 m 1516 2461 l s 1570 2445 m
 1570 2461 l s 1624 2445 m 1624 2461 l s 1678 2445 m 1678 2461 l s 1732 2445 m
 1732 2461 l s 1786 2428 m 1786 2461 l s 1840 2445 m 1840 2461 l s 1894 2445 m
 1894 2461 l s 1948 2445 m 1948 2461 l s 2002 2445 m 2002 2461 l s 2056 2428 m
 2056 2461 l s 339 2384 m 372 2384 l s 620 2366 m 653 2366 l s 339 2266 m 372
 2266 l s 620 2248 m 653 2248 l s 240 2277 m 769 2277 l s gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
%!PS-Adobe-2.0
%%Title: pol.ps (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.19/16
%%CreationDate: 94/03/21   19.24
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 setgray [] 0 sd 1 lw 988 2606 m 988 2561 l s 988 2606 m 1015
2606
 l s 988 2585 m 1005 2585 l s 1024 2606 m 1026 2604 l 1028 2606 l 1026 2608 l
 1024 2606 l cl s 1026 2591 m 1026 2561 l s 1066 2591 m 1066 2557 l 1064 2551 l
 1062 2549 l 1058 2546 l 1051 2546 l 1047 2549 l s 1066 2585 m 1062 2589 l 1058
 2591 l 1051 2591 l 1047 2589 l 1043 2585 l 1041 2578 l 1041 2574 l 1043 2568 l
 1047 2563 l 1051 2561 l 1058 2561 l 1062 2563 l 1066 2568 l s 1083 2591 m 1083
 2570 l 1085 2563 l 1089 2561 l 1096 2561 l 1100 2563 l 1106 2570 l s 1106 2591
 m 1106 2561 l s 1123 2591 m 1123 2561 l s 1123 2578 m 1125 2585 l 1130 2589 l
 1134 2591 l 1140 2591 l s 1149 2578 m 1174 2578 l 1174 2582 l 1172 2587 l 1170
 2589 l 1165 2591 l 1159 2591 l 1155 2589 l 1151 2585 l 1149 2578 l 1149 2574 l
 1151 2568 l 1155 2563 l 1159 2561 l 1165 2561 l 1170 2563 l 1174 2568 l s 1210
 2595 m 1210 2597 l 1212 2601 l 1214 2604 l 1218 2606 l 1227 2606 l 1231 2604 l
 1233 2601 l 1235 2597 l 1235 2593 l 1233 2589 l 1229 2582 l 1208 2561 l 1237
 2561 l s 958 562 m 958 525 l s 958 546 m 961 554 l 966 559 l 971 562 l 979 562
 l s 1017 580 m 1017 525 l s 1019 580 m 1019 525 l s 1017 580 m 1031 580 l s
 1017 525 m 1031 525 l s 1084 567 m 1081 572 l 1076 578 l 1070 580 l 1060 580 l
 1055 578 l 1049 572 l 1047 567 l 1044 559 l 1044 546 l 1047 538 l 1049 533 l
 1055 527 l 1060 525 l 1070 525 l 1076 527 l 1081 533 l 1084 538 l 1084 546 l s
 1070 546 m 1084 546 l s 1100 546 m 1131 546 l 1131 551 l 1129 556 l 1126 559 l
 1121 562 l 1113 562 l 1108 559 l 1102 554 l 1100 546 l 1100 541 l 1102 533 l
 1108 527 l 1113 525 l 1121 525 l 1126 527 l 1131 533 l s 1142 580 m 1163 525 l
 s 1184 580 m 1163 525 l s 1192 578 m 1216 578 l s 1229 589 m 1232 590 l 1236
 594 l 1236 566 l s 1264 580 m 1264 525 l s 1267 580 m 1267 525 l s 1253 580 m
 1267 580 l s 1253 525 m 1267 525 l s 304 2319 m 283 2264 l s 304 2319 m 325
 2264 l s 291 2282 m 317 2282 l s 333 2278 m 333 2250 l s 333 2278 m 345 2278 l
 349 2276 l 350 2275 l 352 2272 l 352 2268 l 350 2266 l 349 2264 l 345 2263 l
 333 2263 l s 367 2278 m 365 2276 l 362 2274 l 361 2271 l 359 2267 l 359 2260 l
 361 2256 l 362 2254 l 365 2251 l 367 2250 l 373 2250 l 375 2251 l 378 2254 l
 379 2256 l 381 2260 l 381 2267 l 379 2271 l 378 2274 l 375 2276 l 373 2278 l
 367 2278 l cl s 390 2278 m 390 2250 l s 390 2250 m 406 2250 l s 1889 1778 167
 683 bl 167 683 m 167 2461 l s 200 683 m 167 683 l s 183 732 m 167 732 l s 183
 782 m 167 782 l s 183 831 m 167 831 l s 200 880 m 167 880 l s 183 930 m 167
930
 l s 183 979 m 167 979 l s 183 1029 m 167 1029 l s 200 1078 m 167 1078 l s 183
 1127 m 167 1127 l s 183 1177 m 167 1177 l s 183 1226 m 167 1226 l s 200 1276 m
 167 1276 l s 183 1325 m 167 1325 l s 183 1374 m 167 1374 l s 183 1424 m 167
 1424 l s 200 1473 m 167 1473 l s 183 1523 m 167 1523 l s 183 1572 m 167 1572 l
 s 183 1621 m 167 1621 l s 200 1671 m 167 1671 l s 183 1720 m 167 1720 l s 183
 1770 m 167 1770 l s 183 1819 m 167 1819 l s 200 1868 m 167 1868 l s 183 1918 m
 167 1918 l s 183 1967 m 167 1967 l s 183 2017 m 167 2017 l s 200 2066 m 167
 2066 l s 183 2115 m 167 2115 l s 183 2165 m 167 2165 l s 183 2214 m 167 2214 l
 s 200 2264 m 167 2264 l s 183 2313 m 167 2313 l s 183 2362 m 167 2362 l s 183
 2412 m 167 2412 l s 200 2461 m 167 2461 l s 21 681 m 48 681 l s 67 698 m 63
697
 l 60 692 l 58 685 l 58 681 l 60 673 l 63 669 l 67 667 l 70 667 l 74 669 l 77
 673 l 79 681 l 79 685 l 77 692 l 74 697 l 70 698 l 67 698 l cl s 91 670 m 89
 669 l 91 667 l 92 669 l 91 670 l cl s 122 688 m 120 684 l 117 681 l 113 679 l
 112 679 l 107 681 l 104 684 l 103 688 l 103 689 l 104 694 l 107 697 l 112 698
l
 113 698 l 117 697 l 120 694 l 122 688 l 122 681 l 120 673 l 117 669 l 113 667
l
 110 667 l 106 669 l 104 672 l s 21 878 m 48 878 l s 67 896 m 63 894 l 60 890 l
 58 883 l 58 878 l 60 871 l 63 866 l 67 865 l 70 865 l 74 866 l 77 871 l 79 878
 l 79 883 l 77 890 l 74 894 l 70 896 l 67 896 l cl s 91 868 m 89 866 l 91 865 l
 92 866 l 91 868 l cl s 110 896 m 106 894 l 104 892 l 104 889 l 106 886 l 109
 884 l 114 883 l 119 881 l 122 878 l 123 875 l 123 871 l 122 868 l 120 866 l
116
 865 l 110 865 l 106 866 l 104 868 l 103 871 l 103 875 l 104 878 l 107 881 l
112
 883 l 117 884 l 120 886 l 122 889 l 122 892 l 120 894 l 116 896 l 110 896 l cl
 s 21 1076 m 48 1076 l s 67 1094 m 63 1092 l 60 1088 l 58 1080 l 58 1076 l 60
 1068 l 63 1064 l 67 1062 l 70 1062 l 74 1064 l 77 1068 l 79 1076 l 79 1080 l
77
 1088 l 74 1092 l 70 1094 l 67 1094 l cl s 91 1065 m 89 1064 l 91 1062 l 92
1064
 l 91 1065 l cl s 123 1094 m 109 1062 l s 103 1094 m 123 1094 l s 21 1273 m 48
 1273 l s 67 1291 m 63 1290 l 60 1285 l 58 1278 l 58 1273 l 60 1266 l 63 1262 l
 67 1260 l 70 1260 l 74 1262 l 77 1266 l 79 1273 l 79 1278 l 77 1285 l 74 1290
l
 70 1291 l 67 1291 l cl s 91 1263 m 89 1262 l 91 1260 l 92 1262 l 91 1263 l cl
s
 122 1287 m 120 1290 l 116 1291 l 113 1291 l 109 1290 l 106 1285 l 104 1278 l
 104 1270 l 106 1264 l 109 1262 l 113 1260 l 114 1260 l 119 1262 l 122 1264 l
 123 1269 l 123 1270 l 122 1275 l 119 1278 l 114 1279 l 113 1279 l 109 1278 l
 106 1275 l 104 1270 l s 21 1471 m 48 1471 l s 67 1489 m 63 1487 l 60 1483 l 58
 1475 l 58 1471 l 60 1464 l 63 1459 l 67 1458 l 70 1458 l 74 1459 l 77 1464 l
79
 1471 l 79 1475 l 77 1483 l 74 1487 l 70 1489 l 67 1489 l cl s 91 1461 m 89
1459
 l 91 1458 l 92 1459 l 91 1461 l cl s 120 1489 m 106 1489 l 104 1475 l 106 1477
 l 110 1478 l 114 1478 l 119 1477 l 122 1474 l 123 1469 l 123 1467 l 122 1462 l
 119 1459 l 114 1458 l 110 1458 l 106 1459 l 104 1461 l 103 1464 l s 21 1669 m
 48 1669 l s 67 1686 m 63 1685 l 60 1680 l 58 1673 l 58 1669 l 60 1661 l 63
1657
 l 67 1655 l 70 1655 l 74 1657 l 77 1661 l 79 1669 l 79 1673 l 77 1680 l 74
1685
 l 70 1686 l 67 1686 l cl s 91 1658 m 89 1657 l 91 1655 l 92 1657 l 91 1658 l
cl
 s 117 1686 m 103 1666 l 125 1666 l s 117 1686 m 117 1655 l s 21 1866 m 48 1866
 l s 67 1884 m 63 1882 l 60 1878 l 58 1871 l 58 1866 l 60 1859 l 63 1854 l 67
 1853 l 70 1853 l 74 1854 l 77 1859 l 79 1866 l 79 1871 l 77 1878 l 74 1882 l
70
 1884 l 67 1884 l cl s 91 1856 m 89 1854 l 91 1853 l 92 1854 l 91 1856 l cl s
 106 1884 m 122 1884 l 113 1872 l 117 1872 l 120 1871 l 122 1869 l 123 1865 l
 123 1862 l 122 1857 l 119 1854 l 114 1853 l 110 1853 l 106 1854 l 104 1856 l
 103 1859 l s 21 2064 m 48 2064 l s 67 2082 m 63 2080 l 60 2076 l 58 2068 l 58
 2064 l 60 2056 l 63 2052 l 67 2050 l 70 2050 l 74 2052 l 77 2056 l 79 2064 l
79
 2068 l 77 2076 l 74 2080 l 70 2082 l 67 2082 l cl s 91 2053 m 89 2052 l 91
2050
 l 92 2052 l 91 2053 l cl s 104 2074 m 104 2076 l 106 2079 l 107 2080 l 110
2082
 l 116 2082 l 119 2080 l 120 2079 l 122 2076 l 122 2073 l 120 2070 l 117 2065 l
 103 2050 l 123 2050 l s 21 2261 m 48 2261 l s 67 2279 m 63 2278 l 60 2273 l 58
 2266 l 58 2261 l 60 2254 l 63 2250 l 67 2248 l 70 2248 l 74 2250 l 77 2254 l
79
 2261 l 79 2266 l 77 2273 l 74 2278 l 70 2279 l 67 2279 l cl s 91 2251 m 89
2250
 l 91 2248 l 92 2250 l 91 2251 l cl s 107 2273 m 110 2275 l 114 2279 l 114 2248
 l s 112 2477 m 107 2475 l 104 2471 l 103 2463 l 103 2459 l 104 2452 l 107 2447
 l 112 2446 l 114 2446 l 119 2447 l 122 2452 l 123 2459 l 123 2463 l 122 2471 l
 119 2475 l 114 2477 l 112 2477 l cl s 167 683 m 2056 683 l s 167 716 m 167 683
 l s 205 699 m 205 683 l s 242 699 m 242 683 l s 280 699 m 280 683 l s 318 699
m
 318 683 l s 356 716 m 356 683 l s 393 699 m 393 683 l s 431 699 m 431 683 l s
 469 699 m 469 683 l s 507 699 m 507 683 l s 545 716 m 545 683 l s 582 699 m
582
 683 l s 620 699 m 620 683 l s 658 699 m 658 683 l s 696 699 m 696 683 l s 734
 716 m 734 683 l s 771 699 m 771 683 l s 809 699 m 809 683 l s 847 699 m 847
683
 l s 885 699 m 885 683 l s 923 716 m 923 683 l s 960 699 m 960 683 l s 998 699
m
 998 683 l s 1036 699 m 1036 683 l s 1074 699 m 1074 683 l s 1112 716 m 1112
683
 l s 1149 699 m 1149 683 l s 1187 699 m 1187 683 l s 1225 699 m 1225 683 l s
 1263 699 m 1263 683 l s 1300 716 m 1300 683 l s 1338 699 m 1338 683 l s 1376
 699 m 1376 683 l s 1414 699 m 1414 683 l s 1452 699 m 1452 683 l s 1489 716 m
 1489 683 l s 1527 699 m 1527 683 l s 1565 699 m 1565 683 l s 1603 699 m 1603
 683 l s 1641 699 m 1641 683 l s 1678 716 m 1678 683 l s 1716 699 m 1716 683 l
s
 1754 699 m 1754 683 l s 1792 699 m 1792 683 l s 1830 699 m 1830 683 l s 1867
 716 m 1867 683 l s 1905 699 m 1905 683 l s 1943 699 m 1943 683 l s 1981 699 m
 1981 683 l s 2019 699 m 2019 683 l s 2056 716 m 2056 683 l s 165 661 m 161 659
 l 158 655 l 156 647 l 156 643 l 158 635 l 161 631 l 165 629 l 168 629 l 173
631
 l 176 635 l 177 643 l 177 647 l 176 655 l 173 659 l 168 661 l 165 661 l cl s
 317 661 m 313 659 l 310 655 l 308 647 l 308 643 l 310 635 l 313 631 l 317 629
l
 320 629 l 325 631 l 328 635 l 329 643 l 329 647 l 328 655 l 325 659 l 320 661
l
 317 661 l cl s 341 632 m 339 631 l 341 629 l 342 631 l 341 632 l cl s 362 661
m
 357 659 l 354 655 l 353 647 l 353 643 l 354 635 l 357 631 l 362 629 l 365 629
l
 369 631 l 372 635 l 373 643 l 373 647 l 372 655 l 369 659 l 365 661 l 362 661
l
 cl s 400 661 m 385 661 l 384 647 l 385 649 l 390 650 l 394 650 l 399 649 l 402
 646 l 403 641 l 403 638 l 402 634 l 399 631 l 394 629 l 390 629 l 385 631 l
384
 632 l 382 635 l s 521 661 m 516 659 l 514 655 l 512 647 l 512 643 l 514 635 l
 516 631 l 521 629 l 524 629 l 528 631 l 531 635 l 533 643 l 533 647 l 531 655
l
 528 659 l 524 661 l 521 661 l cl s 545 632 m 543 631 l 545 629 l 546 631 l 545
 632 l cl s 561 655 m 564 656 l 568 661 l 568 629 l s 695 661 m 691 659 l 688
 655 l 686 647 l 686 643 l 688 635 l 691 631 l 695 629 l 698 629 l 702 631 l
705
 635 l 707 643 l 707 647 l 705 655 l 702 659 l 698 661 l 695 661 l cl s 719 632
 m 717 631 l 719 629 l 720 631 l 719 632 l cl s 735 655 m 738 656 l 742 661 l
 742 629 l s 778 661 m 763 661 l 762 647 l 763 649 l 768 650 l 772 650 l 777
649
 l 780 646 l 781 641 l 781 638 l 780 634 l 777 631 l 772 629 l 768 629 l 763
631
 l 762 632 l 760 635 l s 899 661 m 894 659 l 891 655 l 890 647 l 890 643 l 891
 635 l 894 631 l 899 629 l 902 629 l 906 631 l 909 635 l 911 643 l 911 647 l
909
 655 l 906 659 l 902 661 l 899 661 l cl s 923 632 m 921 631 l 923 629 l 924 631
 l 923 632 l cl s 936 653 m 936 655 l 937 658 l 939 659 l 942 661 l 948 661 l
 951 659 l 952 658 l 954 655 l 954 652 l 952 649 l 949 644 l 934 629 l 955 629
l
 s 1073 661 m 1069 659 l 1066 655 l 1064 647 l 1064 643 l 1066 635 l 1069 631 l
 1073 629 l 1076 629 l 1080 631 l 1083 635 l 1085 643 l 1085 647 l 1083 655 l
 1080 659 l 1076 661 l 1073 661 l cl s 1097 632 m 1095 631 l 1097 629 l 1098
631
 l 1097 632 l cl s 1110 653 m 1110 655 l 1112 658 l 1113 659 l 1116 661 l 1122
 661 l 1125 659 l 1126 658 l 1128 655 l 1128 652 l 1126 649 l 1123 644 l 1109
 629 l 1129 629 l s 1156 661 m 1141 661 l 1140 647 l 1141 649 l 1146 650 l 1150
 650 l 1154 649 l 1157 646 l 1159 641 l 1159 638 l 1157 634 l 1154 631 l 1150
 629 l 1146 629 l 1141 631 l 1140 632 l 1138 635 l s 1277 661 m 1272 659 l 1269
 655 l 1268 647 l 1268 643 l 1269 635 l 1272 631 l 1277 629 l 1280 629 l 1284
 631 l 1287 635 l 1289 643 l 1289 647 l 1287 655 l 1284 659 l 1280 661 l 1277
 661 l cl s 1300 632 m 1299 631 l 1300 629 l 1302 631 l 1300 632 l cl s 1315
661
 m 1332 661 l 1323 649 l 1327 649 l 1330 647 l 1332 646 l 1333 641 l 1333 638 l
 1332 634 l 1329 631 l 1324 629 l 1320 629 l 1315 631 l 1314 632 l 1312 635 l s
 1451 661 m 1446 659 l 1443 655 l 1442 647 l 1442 643 l 1443 635 l 1446 631 l
 1451 629 l 1454 629 l 1458 631 l 1461 635 l 1463 643 l 1463 647 l 1461 655 l
 1458 659 l 1454 661 l 1451 661 l cl s 1475 632 m 1473 631 l 1475 629 l 1476
631
 l 1475 632 l cl s 1489 661 m 1506 661 l 1497 649 l 1501 649 l 1504 647 l 1506
 646 l 1507 641 l 1507 638 l 1506 634 l 1503 631 l 1498 629 l 1494 629 l 1489
 631 l 1488 632 l 1486 635 l s 1534 661 m 1519 661 l 1518 647 l 1519 649 l 1524
 650 l 1528 650 l 1532 649 l 1535 646 l 1537 641 l 1537 638 l 1535 634 l 1532
 631 l 1528 629 l 1524 629 l 1519 631 l 1518 632 l 1516 635 l s 1655 661 m 1650
 659 l 1647 655 l 1646 647 l 1646 643 l 1647 635 l 1650 631 l 1655 629 l 1658
 629 l 1662 631 l 1665 635 l 1667 643 l 1667 647 l 1665 655 l 1662 659 l 1658
 661 l 1655 661 l cl s 1678 632 m 1677 631 l 1678 629 l 1680 631 l 1678 632 l
cl
 s 1705 661 m 1690 640 l 1712 640 l s 1705 661 m 1705 629 l s 1829 661 m 1824
 659 l 1821 655 l 1820 647 l 1820 643 l 1821 635 l 1824 631 l 1829 629 l 1832
 629 l 1836 631 l 1839 635 l 1841 643 l 1841 647 l 1839 655 l 1836 659 l 1832
 661 l 1829 661 l cl s 1853 632 m 1851 631 l 1853 629 l 1854 631 l 1853 632 l
cl
 s 1879 661 m 1864 640 l 1887 640 l s 1879 661 m 1879 629 l s 1912 661 m 1897
 661 l 1895 647 l 1897 649 l 1901 650 l 1906 650 l 1910 649 l 1913 646 l 1915
 641 l 1915 638 l 1913 634 l 1910 631 l 1906 629 l 1901 629 l 1897 631 l 1895
 632 l 1894 635 l s 2033 661 m 2028 659 l 2025 655 l 2024 647 l 2024 643 l 2025
 635 l 2028 631 l 2033 629 l 2036 629 l 2040 631 l 2043 635 l 2044 643 l 2044
 647 l 2043 655 l 2040 659 l 2036 661 l 2033 661 l cl s 2056 632 m 2055 631 l
 2056 629 l 2058 631 l 2056 632 l cl s 2086 661 m 2071 661 l 2070 647 l 2071
649
 l 2076 650 l 2080 650 l 2084 649 l 2087 646 l 2089 641 l 2089 638 l 2087 634 l
 2084 631 l 2080 629 l 2076 629 l 2071 631 l 2070 632 l 2068 635 l s 2056 683 m
 2056 2461 l s 2023 683 m 2056 683 l s 2040 732 m 2056 732 l s 2040 782 m 2056
 782 l s 2040 831 m 2056 831 l s 2023 880 m 2056 880 l s 2040 930 m 2056 930 l
s
 2040 979 m 2056 979 l s 2040 1029 m 2056 1029 l s 2023 1078 m 2056 1078 l s
 2040 1127 m 2056 1127 l s 2040 1177 m 2056 1177 l s 2040 1226 m 2056 1226 l s
 2023 1276 m 2056 1276 l s 2040 1325 m 2056 1325 l s 2040 1374 m 2056 1374 l s
 2040 1424 m 2056 1424 l s 2023 1473 m 2056 1473 l s 2040 1523 m 2056 1523 l s
 2040 1572 m 2056 1572 l s 2040 1621 m 2056 1621 l s 2023 1671 m 2056 1671 l s
 2040 1720 m 2056 1720 l s 2040 1770 m 2056 1770 l s 2040 1819 m 2056 1819 l s
 2023 1868 m 2056 1868 l s 2040 1918 m 2056 1918 l s 2040 1967 m 2056 1967 l s
 2040 2017 m 2056 2017 l s 2023 2066 m 2056 2066 l s 2040 2115 m 2056 2115 l s
 2040 2165 m 2056 2165 l s 2040 2214 m 2056 2214 l s 2023 2264 m 2056 2264 l s
 2040 2313 m 2056 2313 l s 2040 2362 m 2056 2362 l s 2040 2412 m 2056 2412 l s
 2023 2461 m 2056 2461 l s 167 2461 m 2056 2461 l s 167 2428 m 167 2461 l s 205
 2445 m 205 2461 l s 242 2445 m 242 2461 l s 280 2445 m 280 2461 l s 318 2445 m
 318 2461 l s 356 2428 m 356 2461 l s 393 2445 m 393 2461 l s 431 2445 m 431
 2461 l s 469 2445 m 469 2461 l s 507 2445 m 507 2461 l s 545 2428 m 545 2461 l
 s 582 2445 m 582 2461 l s 620 2445 m 620 2461 l s 658 2445 m 658 2461 l s 696
 2445 m 696 2461 l s 734 2428 m 734 2461 l s 771 2445 m 771 2461 l s 809 2445 m
 809 2461 l s 847 2445 m 847 2461 l s 885 2445 m 885 2461 l s 923 2428 m 923
 2461 l s 960 2445 m 960 2461 l s 998 2445 m 998 2461 l s 1036 2445 m 1036 2461
 l s 1074 2445 m 1074 2461 l s 1112 2428 m 1112 2461 l s 1149 2445 m 1149 2461
l
 s 1187 2445 m 1187 2461 l s 1225 2445 m 1225 2461 l s 1263 2445 m 1263 2461 l
s
 1300 2428 m 1300 2461 l s 1338 2445 m 1338 2461 l s 1376 2445 m 1376 2461 l s
 1414 2445 m 1414 2461 l s 1452 2445 m 1452 2461 l s 1489 2428 m 1489 2461 l s
 1527 2445 m 1527 2461 l s 1565 2445 m 1565 2461 l s 1603 2445 m 1603 2461 l s
 1641 2445 m 1641 2461 l s 1678 2428 m 1678 2461 l s 1716 2445 m 1716 2461 l s
 1754 2445 m 1754 2461 l s 1792 2445 m 1792 2461 l s 1830 2445 m 1830 2461 l s
 1867 2428 m 1867 2461 l s 1905 2445 m 1905 2461 l s 1943 2445 m 1943 2461 l s
 1981 2445 m 1981 2461 l s 2019 2445 m 2019 2461 l s 2056 2428 m 2056 2461 l s
1
 1 0 c 167 1063 m 242 1062 l 318 1057 l 393 1050 l 469 1041 l 545 1030 l 620
 1020 l 696 1013 l 771 1010 l 847 1010 l 923 1016 l 998 1031 l 1074 1059 l 1149
 1101 l 1225 1161 l 1300 1240 l 1376 1339 l 1452 1459 l 1527 1598 l 1603 1754 l
 1678 1922 l 1754 2098 l 1830 2278 l 1905 2456 l 1908 2461 l 1754 2413 l 1678
 2227 l 1603 2040 l 1527 1859 l 1452 1689 l 1376 1536 l 1300 1402 l 1225 1291 l
 1149 1203 l 1074 1136 l 998 1088 l 923 1058 l 847 1040 l 771 1033 l 696 1035 l
 620 1041 l 545 1049 l 469 1056 l 393 1063 l 318 1069 l 242 1072 l 167 1073 l f
 0 setgray 1 1 0 c 1754 2402 m 1905 2461 l 1780 2461 l f 8 lw 0 setgray 167
1063
 m 242 1062 l 318 1057 l 393 1050 l 469 1041 l 545 1030 l 620 1020 l 696 1013 l
 771 1010 l 847 1010 l 910 1014 l 923 1016 l 974 1025 l 998 1031 l 1043 1046 l
 1074 1059 l 1114 1079 l 1149 1101 l 1187 1128 l 1225 1161 l 1261 1195 l 1300
 1240 l 1336 1283 l 1376 1339 l 1412 1393 l 1452 1459 l 1490 1526 l 1527 1598 l
 1570 1684 l 1603 1754 l 1654 1867 l 1678 1922 l 1754 2098 l 1830 2278 l 1905
 2456 l 1908 2461 l s 1774 2461 m 1754 2413 l 1754 2413 m 1678 2227 l 1603 2040
 l 1547 1905 l 1527 1859 l 1479 1749 l 1452 1689 l 1415 1612 l 1376 1536 l 1342
 1473 l 1307 1414 l 1300 1402 l 1268 1351 l 1233 1302 l 1225 1291 l 1192 1250 l
 1156 1210 l 1149 1203 l 1115 1170 l 1074 1136 l 1037 1110 l 998 1088 l 957
1070
 l 923 1058 l 875 1045 l 847 1040 l 795 1034 l 771 1033 l 696 1035 l 620 1041 l
 545 1049 l 469 1056 l 393 1063 l 318 1069 l 242 1072 l 167 1073 l s
 [12 12] 0 sd 6 lw 167 966 m 242 964 l 318 956 l 393 942 l 469 924 l 545 902 l
 620 877 l 696 850 l 771 823 l 847 799 l 923 781 l 981 773 l 998 771 l 1063 771
 l 1074 771 l 1141 775 l 1149 777 l 1189 786 l 1225 798 l 1260 816 l 1295 837 l
 1300 841 l 1330 866 l 1376 909 l 1426 960 l 1452 987 l 1498 1042 l 1527 1081 l
 1559 1129 l 1593 1185 l 1603 1203 l 1635 1264 l 1671 1336 l 1678 1353 l 1713
 1430 l 1754 1528 l 1794 1630 l 1830 1725 l 1881 1868 l 1905 1938 l 1981 2158 l
 2056 2379 l s 1870 2461 m 1830 2328 l 1830 2328 m 1754 2076 l 1688 1858 l 1678
 1826 l 1633 1684 l 1603 1591 l 1565 1482 l 1535 1400 l 1527 1380 l 1498 1307 l
 1470 1240 l 1452 1200 l 1418 1130 l 1396 1087 l 1376 1054 l 1350 1016 l 1326
 986 l 1300 960 l 1277 940 l 1250 923 l 1225 910 l 1191 896 l 1156 886 l 1149
 884 l 1112 880 l 1074 882 l 1030 888 l 998 895 l 923 915 l 847 937 l 771 962 l
 696 986 l 620 1008 l 545 1029 l 469 1046 l 393 1060 l 318 1070 l 242 1077 l
167
 1079 l s [] 0 sd 1 lw 167 880 m 167 1177 l s 2056 683 m 2056 2461 l s 2023 683
 m 2056 683 l s 2040 732 m 2056 732 l s 2040 782 m 2056 782 l s 2040 831 m 2056
 831 l s 2023 880 m 2056 880 l s 2040 930 m 2056 930 l s 2040 979 m 2056 979 l
s
 2040 1029 m 2056 1029 l s 2023 1078 m 2056 1078 l s 2040 1127 m 2056 1127 l s
 2040 1177 m 2056 1177 l s 2040 1226 m 2056 1226 l s 2023 1276 m 2056 1276 l s
 2040 1325 m 2056 1325 l s 2040 1374 m 2056 1374 l s 2040 1424 m 2056 1424 l s
 2023 1473 m 2056 1473 l s 2040 1523 m 2056 1523 l s 2040 1572 m 2056 1572 l s
 2040 1621 m 2056 1621 l s 2023 1671 m 2056 1671 l s 2040 1720 m 2056 1720 l s
 2040 1770 m 2056 1770 l s 2040 1819 m 2056 1819 l s 2023 1868 m 2056 1868 l s
 2040 1918 m 2056 1918 l s 2040 1967 m 2056 1967 l s 2040 2017 m 2056 2017 l s
 2023 2066 m 2056 2066 l s 2040 2115 m 2056 2115 l s 2040 2165 m 2056 2165 l s
 2040 2214 m 2056 2214 l s 2023 2264 m 2056 2264 l s 2040 2313 m 2056 2313 l s
 2040 2362 m 2056 2362 l s 2040 2412 m 2056 2412 l s 2023 2461 m 2056 2461 l s
 167 2461 m 2056 2461 l s 167 2428 m 167 2461 l s 205 2445 m 205 2461 l s 242
 2445 m 242 2461 l s 280 2445 m 280 2461 l s 318 2445 m 318 2461 l s 356 2428 m
 356 2461 l s 393 2445 m 393 2461 l s 431 2445 m 431 2461 l s 469 2445 m 469
 2461 l s 507 2445 m 507 2461 l s 545 2428 m 545 2461 l s 582 2445 m 582 2461 l
 s 620 2445 m 620 2461 l s 658 2445 m 658 2461 l s 696 2445 m 696 2461 l s 734
 2428 m 734 2461 l s 771 2445 m 771 2461 l s 809 2445 m 809 2461 l s 847 2445 m
 847 2461 l s 885 2445 m 885 2461 l s 923 2428 m 923 2461 l s 960 2445 m 960
 2461 l s 998 2445 m 998 2461 l s 1036 2445 m 1036 2461 l s 1074 2445 m 1074
 2461 l s 1112 2428 m 1112 2461 l s 1149 2445 m 1149 2461 l s 1187 2445 m 1187
 2461 l s 1225 2445 m 1225 2461 l s 1263 2445 m 1263 2461 l s 1300 2428 m 1300
 2461 l s 1338 2445 m 1338 2461 l s 1376 2445 m 1376 2461 l s 1414 2445 m 1414
 2461 l s 1452 2445 m 1452 2461 l s 1489 2428 m 1489 2461 l s 1527 2445 m 1527
 2461 l s 1565 2445 m 1565 2461 l s 1603 2445 m 1603 2461 l s 1641 2445 m 1641
 2461 l s 1678 2428 m 1678 2461 l s 1716 2445 m 1716 2461 l s 1754 2445 m 1754
 2461 l s 1792 2445 m 1792 2461 l s 1830 2445 m 1830 2461 l s 1867 2428 m 1867
 2461 l s 1905 2445 m 1905 2461 l s 1943 2445 m 1943 2461 l s 1981 2445 m 1981
 2461 l s 2019 2445 m 2019 2461 l s 2056 2428 m 2056 2461 l s gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
